On the number of unknot diagrams

Let $D$ be a knot diagram, and let ${\mathcal D}$ denote the set of diagrams that can be obtained from $D$ by crossing exchanges. If $D$ has $n$ crossings, then ${\mathcal D}$ consists of $2^n$ diagrams. A folklore argument shows that at least one of these $2^n$ diagrams is unknot, from which it follows that every diagram has finite unknotting number. It is easy to see that this argument can be used to show that actually ${\mathcal D}$ has more than one unknot diagram, but it cannot yield more than $4n$ unknot diagrams. We improve this linear bound to a superpolynomial bound, by showing that at least $2^{\sqrt[3]{n}}$ of the diagrams in ${\mathcal D}$ are unknot. We also show that either all the diagrams in ${\mathcal D}$ are unknot, or there is a diagram in ${\mathcal D}$ that is a diagram of the trefoil knot.

==> 2from1 <==
 \begin{tikzpicture}[thick]
%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%% S
\begin{scope}[shift={(0,10)}]
\draw[line width=5] (0,0) .. controls (1,0)  and (5,6).. (0,6); 
\draw[line width=5] (0,0) .. controls (-1,0)  and (-5,6).. (0,6); 
\filldraw (0,0) circle (7pt);
\filldraw (1.5,1.5) circle (7pt);
\filldraw (2.2,2.9) circle (7pt);
\draw (1.55,0.7) node {\Huge$v$};
\draw (2.85,3.35) node {\Huge$u$};
\draw (0,0) .. controls (-6,-3)  and (-5,6).. (1.5,1.5); 
\draw (1.5,1.5) .. controls (3,0.2)  and (4,2.5).. (2.2,2.9); 
\draw (2.2,2.9) .. controls (0,3.5)  and (0,6).. (2,6); 
\draw (2,6) .. controls (8,6)  and (2,-3).. (0,0); 
\draw (0,-1.5) node  {\Huge$S$};
\filldraw[black] (-2.15,2.75) circle (7pt); 
\filldraw[black] (1.25,5.85) circle (7pt); 
\draw (-3,5) node  {\Huge$B$};
\draw (3.3,0) node  {\Huge$R$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%% D1
\begin{scope}[shift={(10,10)}]
\draw (0,0) .. controls (-6,-3)  and (-5,6).. (1.5,1.5); 
\draw (2.2,2.9) .. controls (0,3.5)  and (0,6).. (2,6); 
\filldraw[white] (-2.15,2.75) circle (12pt); 
\filldraw[white] (1.25,5.85) circle (12pt); 
\draw (1.28,1.65) .. controls (3,0.2)  and (4,2.3).. (1.95,2.98); 
\filldraw[white] (1.5,1.5) circle (9pt);
\filldraw[white] (2.2,2.9) circle (9pt);
\draw[line width=5] (0,0) .. controls (1,0)  and (5,6).. (0,6); 
\draw[line width=5] (0,0) .. controls (-1,0)  and (-5,6).. (0,6); 
%\filldraw (0,0) circle (3pt);
\filldraw[white] (-0.05,0) circle (12pt);
%\draw (2,6) .. controls (8,6)  and (2,-3).. (0,0); 
\draw (2,6) .. controls (8,6)  and (2.3,-2.8).. (-0.47,0.25);
\draw (0,-1.5) node  {\Huge$D_1$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%% D2
\begin{scope}[shift={(20,10)}]
\draw (0,0) .. controls (-6,-3)  and (-5,6).. (1.5,1.5); 
\draw (2.2,2.9) .. controls (0,3.5)  and (0,6).. (2,6); 
\filldraw[white] (-2.15,2.75) circle (12pt); 
\filldraw[white] (1.25,5.85) circle (12pt); 
\draw[line width=5] (0,0) .. controls (1,0)  and (5,6).. (0,6); 
\draw[line width=5] (0,0) .. controls (-1,0)  and (-5,6).. (0,6); 

\filldraw[white] (1.5,1.5) circle (7pt);
\filldraw[white] (2.2,2.9) circle (7pt);
\filldraw[white] (-0.05,0) circle (12pt);
\draw (1.28,1.65) .. controls (3,0.2)  and (4,2.3).. (1.95,2.98); 
\draw (2,6) .. controls (8,6)  and (2.3,-2.8).. (-0.47,0.25); 
\draw (0,-1.5) node  {\Huge$D_2$};
\end{scope}


% %%%%%%%%%%%%%%%%%%%%%%%% S'
% 

\begin{scope}[shift={(0,-2)}]
\draw (0,0) .. controls (-6,-3)  and (-5,6).. (1.5,1.5); 
\draw (2.2,2.9) .. controls (0,3.5)  and (0,6).. (2,6); 
\filldraw[black] (-2.15,2.75) circle (7pt); 
\filldraw[black] (1.25,5.85) circle (7pt); 
\draw[line width =5] (0,0) .. controls (1,0)  and (5,6).. (0,6); 
\draw[line width =5] (0,0) .. controls (-1,0)  and (-5,6).. (0,6); 
\filldraw (0,0) circle (7pt);
\draw (2,6) .. controls (8,6)  and (2,-3).. (0,0); 
\filldraw[white] (1.5,1.5) circle (7pt);
\filldraw[white] (2.2,2.9) circle (7pt);
\filldraw[white] (1.5,1.5) rectangle  (2.2,2.9) circle;
\draw (1.28,1.65) .. controls (1.58,1.35)  and (2.4,2.98).. (1.95,2.98); 
\draw[line width =5pt] (1.3,1.25) .. controls (2.5,0.8)  and (3.2,2.58).. (2.3,3.2); 
\draw (0,-1.5) node  {\Huge$S'$};
\draw (-3,5) node  {\Huge$B'$};
\draw (3.3,0) node  {\Huge$R'$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%% D'


\begin{scope}[shift={(15,-2)}]
\draw (0,0) .. controls (-6,-3)  and (-5,6).. (1.5,1.5); 
\draw (2.2,2.9) .. controls (0,3.5)  and (0,6).. (2,6); 
\filldraw[white] (-2.15,2.75) circle (12pt); 
\filldraw[white] (1.25,5.85) circle (12pt); 
\draw[line width =5] (0,0) .. controls (1,0)  and (5,6).. (0,6); 
\draw[line width =5] (0,0) .. controls (-1,0)  and (-5,6).. (0,6); 
\filldraw (0,0) circle (3pt);
\filldraw[white] (-0.05,0) circle (12pt);
\draw (2,6) .. controls (8,6)  and (2.3,-2.8).. (-0.47,0.25); 
\filldraw[white] (1.5,1.5) circle (7pt);
\filldraw[white] (2.2,2.9) circle (7pt);
\filldraw[white] (1.5,1.5) rectangle  (2.2,2.9) circle;
\draw (1.28,1.65) .. controls (1.58,1.35)  and (2.4,2.98).. (1.95,2.98); 
\draw[line width =5pt] (1.3,1.25) .. controls (2.5,0.8)  and (3.2,2.58).. (2.3,3.2); 
\draw (0,-1.5) node  {\Huge$D'$};
\end{scope}

\begin{scope}[shift={(15,0)}]
\draw (0,5.5) .. controls (-0.5,7) and (-7,5.2)..  (-7,6.5);
\draw (0,5.5) .. controls (0.5,7) and (7,5.2)..  (7,6.5);
\end{scope}



\end{tikzpicture}


==> 4from1 <==
\begin{tikzpicture}[, line cap=round, line join=round]
%\draw (-10,-5) rectangle (10,4);

%%%% graph
\begin{scope}[shift={(-8,1)}]

\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
\draw(0.1,0.05).. controls  (0,0.) and (0,-0).. (-0.1,-0.05);
\draw[black,shift={(0,2.15)}, line width=3](-0.1,0.05).. controls  (0,0.05) and (0,-0).. (0.1,-0.1);
\draw[black,shift={(0,2.15)}, line width=3](0.1,0.05).. controls  (0,0.05) and (0,0).. (-0.1,-0.1);
\filldraw[white] (0,2.25) circle (5pt);
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
\draw[black, line width=3] (0,-0.3).. controls  (1.3,-0.3) and (0.8,1.).. (0.1,2.05);
\draw[black, line width=3] (0,-0.3).. controls  (-1.3,-0.3) and (-0.8,1.).. (-0.1,2.05);
\filldraw[black] (0,2.16) circle (3pt);
%
% vertices
\filldraw (0.38,1.57) circle (3pt);
\filldraw (-0.38,1.57) circle (3pt);
\filldraw (-.75,0.71) circle (3pt);
\filldraw (.75,0.71) circle (3pt);
\filldraw (.62,-0.15) circle (3pt);
\filldraw (-.62,-0.15) circle (3pt);
\filldraw (0,0) circle (3pt);
\filldraw (0.87,1.45) circle (3pt);
\filldraw (-0.87,1.45) circle (3pt);
\draw (0,-0.8) node {\Large$S$};
\end{scope}
%%%% graph with 
\begin{scope}[shift={(-8,-3.5)}]
\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
\draw(0.1,0.05).. controls  (0,0.) and (0,-0).. (-0.1,-0.05);
\draw (-0.1,	2.2) .. controls (-0.05,2.21) and  (0.05,2.21) ..(0.1,2.2);
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
% vertices
\filldraw (0,0) circle (3pt);
\filldraw (0.87,1.45) circle (3pt);
\filldraw (-0.87,1.45) circle (3pt);
\draw (0,-0.6) node {\Large$S'$};
\end{scope}
%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(3,-3.5)}]
\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
% vertices
\draw (-0.1,	2.2) .. controls (-0.05,2.21) and  (0.05,2.21) ..(0.1,2.2);
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\filldraw[white] (0.87,1.45) circle (5pt);
\filldraw[white] (-0.87,1.45) circle (5pt);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
\draw (0,-0.6) node {\Large$D'$};
\end{scope}
%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(9,1)}]
\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\filldraw[white] (0.87,1.45) circle (5pt);
\filldraw[white] (-0.87,1.45) circle (5pt);
black,shift={(0,-2)}](0.2,0.2).. controls  (0,0.1) and (0,0.1).. (-0.2,0.2);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
\filldraw[white] (0.38,1.57) circle (5pt);
\filldraw[white] (-0.38,1.57) circle (5pt);
\filldraw[white] (-.75,0.71) circle (5pt);
\filldraw[white] (.75,0.71) circle (5pt);
\filldraw[white] (.62,-0.15) circle (6pt);
\filldraw[white] (-.62,-0.15) circle (6pt);
\draw[black, line width=3] (0,-0.3).. controls  (1.3,-0.3) and (0.8,1.).. (0.1,2.05);
\draw[black, line width=3] (0,-0.3).. controls  (-1.3,-0.3) and (-0.8,1.).. (-0.1,2.05);
\draw[black,shift={(0,2.15)}, line width=3](0.1,0.05).. controls  (0,0.05) and (0,0).. (-0.1,-0.1);
\draw (0,-0.8) node {\Large$D_4$};
\end{scope}
%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,1)}]
\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\filldraw[white] (0.87,1.45) circle (5pt);
\filldraw[white] (-0.87,1.45) circle (5pt);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
\filldraw[white] (0.38,1.57) circle (5pt);
\filldraw[white] (-0.38,1.57) circle (5pt);
\filldraw[white] (-.75,0.71) circle (5pt);
\filldraw[white] (.75,0.71) circle (5pt);
\filldraw[white] (.62,-0.15) circle (5pt);
\filldraw[white] (-.62,-0.15) circle (5pt);
\draw[black, line width=3] (0,-0.3).. controls  (1.3,-0.3) and (0.8,1.).. (0.1,2.05);
\draw[black, line width=3] (0,-0.3).. controls  (-1.3,-0.3) and (-0.8,1.).. (-0.1,2.05);
\draw[black,shift={(0,2.15)}, line width=3](-0.1,0.05).. controls  (0,0.05) and (0,-0).. (0.1,-0.1);
\draw (0,-0.8) node {\Large$D_3$};
\end{scope}
%%%%%%%%%%%%%%%%%% D2
\begin{scope}[shift={(1,1)}]
\draw[black, line width=3] (0,-0.3).. controls  (1.3,-0.3) and (0.8,1.).. (0.1,2.05);
\draw[black, line width=3] (0,-0.3).. controls  (-1.3,-0.3) and (-0.8,1.).. (-0.1,2.05);
\draw[black,shift={(0,2.15)}, line width=3](0.1,0.05).. controls  (0,0.05) and (0,0).. (-0.1,-0.1);

\filldraw[white] (0.38,1.57) circle (5pt);
\filldraw[white] (-0.38,1.57) circle (5pt);


\filldraw[white] (-.75,0.71) circle (5pt);
\filldraw[white] (.75,0.71) circle (5pt);
\filldraw[white] (.62,-0.15) circle (5pt);
\filldraw[white] (-.62,-0.15) circle (5pt);
\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\filldraw[white] (0.87,1.45) circle (5pt);
\filldraw[white] (-0.87,1.45) circle (5pt);
black,shift={(0,-2)}](0.2,0.2).. controls  (0,0.1) and (0,0.1).. (-0.2,0.2);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
\draw[black,shift={(0,2.15)}, line width=3](0.1,0.05).. controls  (0,0.05) and (0,0).. (-0.1,-0.1);
% vertices
\draw (0,-0.8) node {\Large$D_2$};
\end{scope}
%%%%%%%%%%%%%%%%%%D1
\begin{scope}[shift={(-3,1)}]
\draw[black, line width=3] (0,-0.3).. controls  (1.3,-0.3) and (0.8,1.).. (0.1,2.05);
\draw[black, line width=3] (0,-0.3).. controls  (-1.3,-0.3) and (-0.8,1.).. (-0.1,2.05);

\filldraw[white] (0.38,1.57) circle (5pt);
\filldraw[white] (-0.38,1.57) circle (5pt);
\filldraw[white] (-.75,0.71) circle (5pt);
\filldraw[white] (.75,0.71) circle (5pt);
\filldraw[white] (.62,-0.15) circle (5pt);
\filldraw[white] (-.62,-0.15) circle (5pt);
\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
% vertices
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\filldraw[white] (0.87,1.45) circle (5pt);
\filldraw[white] (-0.87,1.45) circle (5pt);
black,shift={(0,-2)}](0.2,0.2).. controls  (0,0.1) and (0,0.1).. (-0.2,0.2);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
\draw[black,shift={(0,2.15)}, line width=3](-0.1,0.05).. controls  (0,0.05) and (0,-0).. (0.1,-0.1);
\draw (0,-0.8) node {$D_1$};
\end{scope}
\begin{scope}[gray,shift={(0,-0.4)}]
\draw(-3.5,-0.2) ..controls (-3,-1) and (2,-0.1) ..(3,-0.6);
\draw(9.5,-0.2) ..controls (9,-1) and (4,-0.1) ..(3,-0.6);
\end{scope}
\end{tikzpicture}

==> TypeA <==
\begin{tikzpicture}[line width=2pt]
%%
\begin{scope}[shift={(0,0.5)}]
\draw (-3,4) ..controls (0,2) and (0,-2).. (3,-4);
\filldraw[white] (0,0) circle (12pt);
\draw (3,4) ..controls (0,2) and (0,-2).. (-3,-4);
\filldraw[white] (0.7,1.5) circle (10pt);
\filldraw[white] (-0.7,1.5) circle (10pt);
\filldraw[white] (0.95,-1.75) circle (10pt);
\filldraw[white] (-0.95,-1.75) circle (10pt);
\end{scope}
%%
\filldraw (-4,2) circle (7pt) node[shift={(-0.8,0)}]{\Huge$x$};
\filldraw (4,2) circle (7pt) node[shift={(0.8,0)}]{\Huge$y$};
\draw (-4,2) .. controls (-4.2,2.7) and (-4.5,3.5) .. (-5,4.5);
\draw (4,2) .. controls (4.2,2.7) and (4.5,3.5) .. (5,4.5);
\draw[line width=5pt] (-4,2).. controls (-3,-2.5)and (3,-2.5).. (4,2);
\draw  (-3.7,-0.1) .. controls (-4.5,-1.) and (-4.4,-0.8) .. (-6.2,-3.5);
\draw  (3.7,-0.1) .. controls (4.5,-1) and (4.4,-0.8) .. (6.2,-3.5);
%\draw  (2.7,-0.3) .. controls (3.5,-0.9) and (4,-1.7) .. (4,-2);
\draw  (-2.8,0.8) .. controls (-1,2.5) and (1,2.5) .. (2.8,0.8);
\draw (2.6,-1.2 ) node {\Huge$\sigma$};
%%%%%%%%%

%%
\begin{scope}[shift={(17,0.5)}]
\draw (-3,4) ..controls (0,2) and (0,-2).. (3,-4);
\filldraw[white] (0,0) circle (12pt);
\draw (3,4) ..controls (0,2) and (0,-2).. (-3,-4);
\filldraw[white] (0.7,1.5) circle (10pt);
\filldraw[white] (-0.7,1.5) circle (10pt);
\filldraw[white] (1.6,2.8) circle (10pt);
\filldraw[white] (-1.6,2.8) circle (10pt);
\end{scope}
%%
\begin{scope}[shift={(17,0)}]
\filldraw (-4,2) circle (7pt) node[shift={(-0.8,-0.5)}]{\Huge$x$};
\filldraw (4,2) circle (7pt) node[shift={(0.8,-0.5)}]{\Huge$y$};
\draw (-4,2) .. controls (-4.2,2.7) and (-4.5,3.5) .. (-5,4.5);
\draw (4,2) .. controls (4.2,2.7) and (4.5,3.5) .. (5,4.5);
\draw[line width=5pt] (-4,2).. controls (-3,3.95)and (3,3.95).. (4,2);
\draw  (-3.7,-0.1) .. controls (-4.5,-1.) and (-4.4,-0.8) .. (-6.2,-3.5);
\draw  (3.7,-0.1) .. controls (4.5,-1) and (4.4,-0.8) .. (6.2,-3.5);
%\draw  (2.7,-0.3) .. controls (3.5,-0.9) and (4,-1.7) .. (4,-2);
\draw  (-3.7,-0.1) .. controls (-1,2.8) and (1,2.8) .. (3.7,-0.1);
\draw (0,4.1 ) node {\Huge$\sigma'$};
\end{scope}




\end{tikzpicture}

==> TypeB <==
 \begin{tikzpicture}[line width=1pt]
\begin{scope}[shift={(-3.,-0.5)}]
\draw (-4,-3) ..controls (-3,-3) and (-1,-2).. (0,0)..controls (1,1.5) and (-8,2.5).. (-2,3);
\filldraw[white] (0,0) circle (10pt); 
\end{scope}
\begin{scope}[shift={(-3,-0.5)}]
\draw(-2,3)..controls (-0.5,7) and (5,-1.5).. (0,0) ..controls (-5,1.8) and (-7,-3) .. (-4,-3);
\filldraw[white] (-1.9,3.2) circle (5pt); 
\draw (-2.3,3.4) node { \huge$x$};
\draw (0.5,-2) node {\huge $\sigma$};
\end{scope}
\begin{scope}[shift={(-3,-0.5)}]
%\filldraw[white] (0.7,-0.15) circle (8pt); 
\filldraw[white] (1.15,2.68) circle (18pt); 
\filldraw[white] (-4.3,-0.2) circle (12pt); 
%\filldraw[white] (-0.7,-1) circle (8pt); 
\filldraw[white] (-1.8,-2.1) circle (15pt); 
%\filldraw[white] (-2.35,0.4) circle (10pt); 
%\filldraw[white] (-3.4,0.25) circle (8pt); 
\filldraw[white] (-3.6,2.15) circle (10pt); 
%\filldraw[] (-1.5,1.35) circle (8pt); 
\end{scope}
\begin{scope}[shift={(-3,-0.5)}]
\draw [line width =3pt] (-2,3)..controls  (5,4) and (3,-3) .. (-3,-2).. controls (-4,-1.8) and (-4.2,-1).. (-4.3,-0.5);
%\draw[line width =3pt,blue] (-2.45,-1) -- (-1.6,-1);
%\draw[line width =3pt,blue] (-1,-1) .. controls (3,-1) and (-1,4) .. (-2.5,0);
\draw[line width =3pt](-4.3,-0.5) .. controls (-4.4,0) and (-4.3,1.2).. (-4.2,1.5) .. controls (-4,3) and (-2,1.6) .. (-2,2.67)   ;
\draw[,->, line width=3pt]  (-2.4,2.23) --(-2.6,2.23);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%% other
\begin{scope}[shift={(7,-0.5)}]
\draw (-4,-3) ..controls (-3,-3) and (-1,-2).. (0,0)..controls (1,1.5) and (-8,2.5).. (-2,3);
\filldraw[white] (0,0) circle (10pt); 
\end{scope}
\begin{scope}[shift={(7,-0.5)}]
\draw(-2,3)..controls (-0.5,7) and (5,-1.5).. (0,0) ..controls (-5,1.8) and (-7,-3) .. (-4,-3);
%\draw (-2.3,3.4) node { \Large$x$};
\filldraw[black] (-2,3) circle (2pt);
\end{scope}
\end{tikzpicture}

==> cexchange <==
\begin{tikzpicture}
\begin{scope}[line width=2pt, ]
\draw(-1.15,2.14).. controls (-0.8,3.23) and (0.8,3.3) .. (1.2,2);
\draw (0.12,0.075).. controls (1,0.5) and (1.4,1) .. (1.2,2);
\draw (0,-3).. controls (-2,-2.5) and (-1.48,-0.47) .. (-0.13,-0.06);
\draw(0,-3) .. controls (4,-4) and (3.9,1.56).. (1.35,1.98);
\draw (1.07,2.02) .. controls (0.7,2.1) and (-0.7,2.1).. (-1.2,2);
\draw(-0.15,-3.04) .. controls (-4,-3.8) and (-4,1.6).. (-1.2,2);
\draw (0.15,-2.95).. controls (1.9,-2.5) and (1.5,-0.5) .. (0,0);
\draw (0,0).. controls (-1,0.5) and (-1.4,1) .. (-1.22,1.85);
\end{scope}
%%
\begin{scope} [white,shift={(0,0)}]
\filldraw (0.15,0.1) circle (3pt);
\filldraw (-0.15,-0.083) circle (3pt);
\filldraw (0.24,-2.89) circle (3pt);
\filldraw (-0.25,-3.08) circle (3pt);
\filldraw (1.35,1.98) circle (3pt);
\filldraw (1.03,2) circle (3pt);
\filldraw (-1.15,2.15) circle (3pt);
\filldraw (-1.2,1.85) circle (3pt);
%\draw[dashed,black] (-1.2,2) circle (10pt);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%% other
\begin{scope}[line width=2pt,shift={(10,0)} ]
\draw(-1.2,2).. controls (-0.8,3.23) and (0.8,3.3) .. (1.2,2);
\draw (0.12,0.075).. controls (1,0.5) and (1.4,1) .. (1.2,2);
\draw (0,-3).. controls (-2,-2.5) and (-1.48,-0.47) .. (-0.13,-0.06);
\draw(0,-3) .. controls (4,-4) and (3.9,1.56).. (1.35,1.98);
\draw (1.07,2.02) .. controls (0.7,2.1) and (-0.7,2.1).. (-1.07,2.02);
\draw(-0.15,-3.04) .. controls (-4,-3.8) and (-4,1.6).. (-1.25,2);
\draw (0.15,-2.95).. controls (1.9,-2.5) and (1.5,-0.5) .. (0,0);
\draw (0,0).. controls (-1,0.5) and (-1.4,1) .. (-1.2,2);
\end{scope}
%%
\begin{scope} [white,shift={(10,0)}]
\filldraw (0.15,0.1) circle (3pt);
\filldraw (-0.15,-0.083) circle (3pt);
\filldraw (0.24,-2.89) circle (3pt);
\filldraw (-0.25,-3.08) circle (3pt);
\filldraw (1.35,1.98) circle (3pt);
\filldraw (1.03,2) circle (3pt);
\filldraw (-1.35,1.98) circle (3pt);
\filldraw (-1.03,2) circle (3pt);
%\draw[black,dashed] (-1.2,2) circle (10pt);
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%% other

% \begin{scope}[line width=1pt,shift={(8.5,0)} ]
% \draw(-1.2,2).. controls (-0.8,3.23) and (0.5,2.85) .. (0.3,2.9);
% \draw (0.3,2.1) .. controls (0.7,2.1) and (-0.7,2.1).. (-1.07,2.02);
% \draw(-2.95,0.5) .. controls (-2.9,0.6) and (-2.7,1.6).. (-1.25,2);
% \draw (-1.1,1).. controls (-1.3,1.2) and (-1.3,1.7) .. (-1.2,2);
% 
% \end{scope}
% %%
% \begin{scope} [white,shift={(8.5,0)}]
% \filldraw (-1.35,1.98) circle (3pt);
% \filldraw (-1.03,2) circle (3pt);
% \filldraw (-2.95,0.5) circle (25pt);
% \end{scope}
% 
% 
% \begin{scope}[line width=1pt,shift={(8.5,-4)} ]
% \draw(-1.2,2).. controls (-0.8,3.23) and (0.5,2.85) .. (0.3,2.9);
% \draw (-1.1,1).. controls (-1.3,1.2) and (-1.3,1.7) .. (-1.2,2);
%  \filldraw[white] (-1.2,1.98) circle (7pt);
% \draw (0.3,2.1) .. controls (0.7,2.1) and (-0.7,2.1).. (-1.2,2);
% \draw(-2.95,0.5) .. controls (-2.9,0.6) and (-2.7,1.6).. (-1.2,2);
% 
% 
% \end{scope}
% %%
%  \begin{scope} [white,shift={(8.5,-4)}]
% % \filldraw (-1.35,1.98) circle (3pt);
% % \filldraw (-1.03,2) circle (3pt);
%  \filldraw (-2.95,0.5) circle (25pt);
%  \end{scope}
% 
% 
% 




\end{tikzpicture}


==> chorizo <==
\begin{tikzpicture}[line width =1 pt]

\begin{scope}
\end{scope}




\begin{scope}[scale=0.7]
\draw(0,2) .. controls (-1.5,2) and (-1,-1) .. (0,-2);
\draw(0,-2) .. controls (-2,-2) and (-2,3) .. (0,4);
\draw (0,4) .. controls (-3,4) and (-3,-3) .. (0,-4);
\draw (0,-4) .. controls (-4,-4) and (-4,5) .. (0,6);
\draw(0,6) .. controls (-5,6) and (-5,-5) .. (0,-6);
\draw (0,-6) .. controls (-6,-6) and (-9,8) .. (0,8);
%
\draw (0,2) .. controls (1.5,2) and (1,-1) .. (0,-2);
\draw (0,-2) .. controls (2,-2) and (2,3) .. (0,4);
\draw (0,4) .. controls (3,4) and (3,-3) .. (0,-4);
\draw (0,-4) .. controls (4,-4) and (4,5) .. (0,6);
\draw (0,6) .. controls (5,6) and (5,-5.) .. (0,-6);
\draw (0,-6) .. controls (6,-6) and (9,8) .. (0,8);
\filldraw (0,-2) circle (7pt);
\filldraw (0,-4) circle (7pt);
\filldraw (0,-6) circle (7pt);
\filldraw (0,4) circle (7pt);
\filldraw (0,6) circle (7pt);

\end{scope}

\begin{scope}[shift ={(0,-7)}, scale=0.7]
\filldraw (2,0) circle (7pt);
\filldraw (-2,0) circle (7pt);
\filldraw (6,0) circle (7pt);
\filldraw (-6,0) circle (7pt);

\draw(6,0) .. controls (11,4) and (11,-4) .. (6,0);
\draw(-6,0) .. controls (-11,4) and (-11,-4) .. (-6,0);
\draw(-6,0) .. controls (-5,1.5) and (-3,1.5) .. (-2,0);
\draw(-6,0) .. controls (-5,-1.5) and (-3,-1.5) .. (-2,0);
\draw(-2,0) .. controls (-1,-1.5) and (1,-1.5) .. (2,0);
\draw(-2,0) .. controls (-1,1.5) and (1,1.5) .. (2,0);
\draw(2,0) .. controls (3,-1.5) and (5,-1.5) .. (6,0);
\draw(2,0) .. controls (3,1.5) and (5,1.5) .. (6,0);
\end{scope}

\draw (0,-0.8) node {\LARGE$v$};





\end{tikzpicture}

==> circulant <==
\begin{tikzpicture}[line width=1.6, line cap=round, line join=round]
\begin{scope}
    \draw(4.33, 1.88) .. controls (4.04, 0.84) and (5.38, 0.08) .. (6.16, 0.92);
    \draw (6.16, 0.92) .. controls (6.81, 1.60) and (7.46, 1.91) .. (8.15, 1.98);
    \draw (8.15, 1.98) .. controls (9.59, 2.12) and (9.86, 3.72) .. (8.80, 4.20);
    \draw (8.80, 4.20) .. controls (8.20, 4.48) and (7.71, 4.97) .. (7.49, 5.59);
    \draw (5.30, 5.75) .. controls (5.02, 5.09) and (4.53, 4.51) .. (3.87, 4.24);
    \draw(3.87, 4.24) .. controls (2.88, 3.84) and (3.07, 2.25) .. (4.36, 2.00);
    \draw (4.36, 2.00) .. controls (5.08, 1.87) and (5.73, 1.52) .. (6.25, 1.01);
    \draw (6.25, 1.01) .. controls (7.14, 0.11) and (8.56, 0.92) .. (8.27, 1.99);
    \draw (8.27, 1.99) .. controls (8.07, 2.73) and (8.26, 3.51) .. (8.73, 4.11);
    \draw (8.73, 4.11) .. controls (9.43, 5.00) and (8.59, 6.12) .. (7.45, 5.71);
    \draw (5.41, 5.70) .. controls (4.09, 6.22) and (3.22, 5.09) .. (3.85, 4.2);
    \draw (3.85, 4.2) .. controls (4.39, 3.57) and (4.59, 2.82) .. (4.33, 1.88);
%%%
 \draw [](7.49, 5.59) .. controls (7.10, 6.75) and (5.73, 6.77) .. (5.30, 5.75);
\draw [](7.45, 5.71) .. controls (6.79, 5.47) and (6.07, 5.45) .. (5.41, 5.70);
\filldraw [black] (3.85,4.2) circle [radius=5pt];
\filldraw [black] (4.36,2) circle [radius=5pt];
\filldraw [black] (6.25,1.01) circle [radius=5pt];
\filldraw [black] (8.27,1.99) circle [radius=5pt];
\filldraw [black] (8.77,4.18) circle [radius=5pt];
\filldraw [black] (7.45,5.71) circle [radius=5pt];
\filldraw [black] (5.3,5.72) circle [radius=5pt];
  \end{scope}
\end{tikzpicture}

==> concat <==
\begin{tikzpicture}[thick, line cap=round, line join=round]
%\draw[] (-10,-4) rectangle (10,4);
\hglue -2 cm
\begin{scope}[shift={(-7,0)}]
\draw[line width=3] (0,-2) .. controls (-0.5,-1.6) and (-1,-1) ..(-1.3,-0.6);
\draw[line width=3] (-1.3,-0.6) .. controls (-1.8,0) and (-2.3,0.8) ..(-2.5,1.5);
\draw[line width=3] (0,-2) .. controls (0.5,-1.6) and (1,-1) ..(1.3,-0.6);
\draw[line width=3] (1.3,-0.6) .. controls (1.8,0) and (2.3,0.8) ..(2.5,1.5);
\draw[line width=3] (2.5,1.5) .. controls (3.5,6) and (-3.5,6) .. (-2.5,1.5);

%
\draw(-2.5,1.5) .. controls (-9,0) and (-4.5,-7.7) .. (0,-2);
\filldraw[white] (-6.67,-4) rectangle (-4,0.5);
\filldraw[white] (-6.67,-4.5) rectangle (-2,-3);
\draw[dashed](-2.5,1.5) .. controls (-9,0) and (-4.5,-7.7) .. (0,-2);
%
\draw[line width=2,lightgray] (-2.5,1.5) .. controls (-1,2)  and (1,2) .. (2.5,1.5);
\filldraw[white] (-1.2,3) rectangle (1.2,1.5);
\draw[line width=2,lightgray,dashed] (-2.5,1.5) .. controls (-1,2)  and (1,2) .. (2.5,1.5);
\draw[] (2.5,1.5) .. controls  (6,1) and (5,-8)  ..   (0,-2);
\filldraw[white] (4,2) rectangle (5,-6);
\filldraw[white] (1.8,-2) rectangle (5,-6);
\draw[dashed] (2.5,1.5) .. controls  (6,1) and (5,-8)  ..   (0,-2);
\filldraw[white] (3,-0.5) rectangle (5,-4.2);
%
% \filldraw[] (-1.45,-0.4) circle (4pt);
\filldraw[] (2.5,1.5) circle (4pt);
\filldraw[] (-2.5,1.5) circle (4pt);
\filldraw[] (0,-2) circle (4pt);
\draw  (0.08,-1.4) node {\LARGE$r$};
\draw  (0,2.3) node {\LARGE$W_2$};
\draw  (4.8,0.2) node {\LARGE$W_3$};
\draw  (3.,-4.6) node {\LARGE$W_3$};
\draw  (-6.2,-0.4) node {\LARGE$W_1$};
\draw  (2.7,1.0) node {\LARGE$v$};
\draw  (-2.7,1.0) node {\LARGE$u$};
%\draw  (-3.55,1.4) node {\LARGE$c$};
%\draw  (-1.7,1.4) node {\LARGE$d$};
%\draw  (3.8,1.3) node {\LARGE$f$};
%\draw  (1.7,2.0) node {\LARGE$e$};
%\draw  (-1,-3.4) node {\LARGE$a$};
%\draw  (0.84,-3.34) node {\LARGE$b$};
%%\draw  (-1,-1.5) node {\LARGE$g$};
%%\draw  (1,-1.5) node {\LARGE$h$};
\draw  (-2.35,4.3) node {\LARGE$C$};
%
\draw  (-0.5,-6) node {\LARGE(a)};
\end{scope}
\begin{scope}[shift={(7,0)}]
\draw[line width=3] (0,-2) .. controls (-0.5,-1.6) and (-1,-1) ..(-1.3,-0.6);
\draw[line width=3] (-1.3,-0.6) .. controls (-1.8,0) and (-2.3,0.8) ..(-2.5,1.5);
\draw[line width=3] (0,-2) .. controls (0.5,-1.6) and (1,-1) ..(1.3,-0.6);
\draw[line width=3] (1.3,-0.6) .. controls (1.8,0) and (2.3,0.8) ..(2.5,1.5);
\draw[line width=3] (2.5,1.5) .. controls (3.5,6) and (-3.5,6) .. (-2.5,1.5);
\draw[line width=3,lightgray] (-2.5,1.5) .. controls (-1,2)  and (1,2) .. (2.5,1.5);
\draw(-2.5,1.5) .. controls (-9,0) and (-4.5,-7.7) .. (0,-2);
\draw[dotted] (2.5,1.5) .. controls  (6,0) and (5,10)  ..  (-0.50,1) .. controls (-6,-6.5) and (2.7,-6) .. (0,-2);
\filldraw[] (0,-2) circle (4pt);
\filldraw[] (0.05,1.85) circle (4pt);
\filldraw[] (2.5,1.5) circle (4pt);
\filldraw[] (-2.5,1.5) circle (4pt);
\filldraw[] (1.93,4.1) circle (4pt);
 \filldraw[] (-1.45,-0.4) circle (4pt);
 \filldraw[] (-2.25,-3.85) circle (4pt);
\draw  (0,-1.4) node {\LARGE$r$};
\draw  (-0.8,2.4) node {\LARGE$W_2$};
\draw  (5.2,2.5) node {\LARGE$W_3$};
\draw  (2.7,1.0) node {\LARGE$v$};
\draw  (-2.7,1.0) node {\LARGE$u$};
\draw  (-6.2,-0.4) node {\LARGE$W_1$};
\draw  (-2.35,4.3) node {\LARGE$C$};
%%%
%\draw  (2.7,1.0) node {\LARGE$v$};
%\draw  (-2.7,1.0) node {\LARGE$u$};
%\draw  (-3.55,1.4) node {\LARGE$c$};
%\draw  (-1.7,1.3) node {\LARGE$d$};
%\draw  (3.8,1.05) node {\LARGE$f$};
%\draw  (1.5,2.2) node {\LARGE$e$};
%\draw  (-1,-2.6) node {\LARGE$a$};
%\draw  (0.8,-2.6) node {\LARGE$b$};
%\draw  (-1,-1.5) node {\LARGE$g$};
%\draw  (1,-1.5) node {\LARGE$h$};
\draw  (-0.5,-6) node {\LARGE(b)};

\end{scope}
\end{tikzpicture}

==> paste <==
\begin{tikzpicture}[line width=1pt]
%\draw (-10,4) rectangle (10,-4);
%% vertices
\begin{scope}
\filldraw (-6,0) circle (7pt);
\filldraw (-2,0) circle (7pt);
\filldraw (2,0) circle (7pt);
\filldraw (6,0) circle (7pt);
%% edges
\draw (-10,0) ..controls (-9,1) and  (-7,1) .. (-6,0);
%\draw (-6,0) ..controls (-10,3) and  (-10,-3) .. (-6,0);
\draw (-10,0) ..controls (-9,-1) and  (-7,-1) .. (-6,0);
\draw (-6,0) ..controls (-5,1) and  (-3,1) .. (-2,0);
\draw (-6,0) ..controls (-5,-1) and  (-3,-1) .. (-2,0);
\draw (-2,0) ..controls (-1,1) and  (1,1) .. (2,0);
\draw (-2,0) ..controls (-1,-1) and  (1,-1) .. (2,0);
\draw (2,0) ..controls (3,1) and  (5,1) .. (6,0);
\draw (2,0) ..controls (3,-1) and  (5,-1) .. (6,0);
\draw (6,0) ..controls (10,3) and  (10,-3) .. (6,0);
%% labels
\end{scope}

\begin{scope}[shift={(-13.8,-1.6)},scale=2.5]
\draw(-0.1,0.05).. controls  (0,0) and (0,-0).. (0.1,-0.05);
\draw(0.1,0.05).. controls  (0,0.) and (0,-0).. (-0.1,-0.05);
\draw (-0.1,	2.2) .. controls (-0.05,2.21) and  (0.05,2.21) ..(0.1,2.2);
\draw(0.1,2.2).. controls  (1,2.2) and (1.3,0.7).. (0.1,0.05);
\draw(-0.1,2.2).. controls  (-1,2.2) and (-1.3,0.7).. (-0.1,0.05);
\draw (0.1,-0.05) .. controls (1.5,-0.6) and (2.5,1.6).. (0,1.6);
\draw (-0.1,-0.05) .. controls (-1.5,-0.6) and (-2.5,1.6).. (-0,1.6);
% vertices
\filldraw (0,0) circle (3pt);
\filldraw (0.87,1.45) circle (3pt);
\filldraw (-0.87,1.45) circle (3pt);
\filldraw (1.5,0.65) circle (3pt);
%\draw (0,-0.6) node {\Large$S'$};
\end{scope}


\end{tikzpicture}

==> stun <==
\begin{tikzpicture}[line width=2.0, line cap=round, line join=round]
  \begin{scope}
    \draw (2.18, 4.30) .. controls (1.54, 4.62) and (0.77, 4.68) .. 
          (0.50, 4.12) .. controls (0.10, 3.29) and (1.74, 2.17) .. 
          (3.01, 1.31) .. controls (4.62, 0.22) and (6.75, 0.10) .. 
          (8.15, 1.38) .. controls (9.47, 2.59) and (9.84, 4.52) .. 
          (9.05, 6.12) .. controls (8.31, 7.61) and (6.59, 8.37) .. 
          (5.06, 7.76) .. controls (3.77, 7.25) and (2.62, 6.29) .. (3.12, 5.24);
    \draw (3.12, 5.24) .. controls (3.40, 4.66) and (3.68, 4.9) .. (4.1, 3.5);
    \draw (4.1, 3.5) .. controls (4.23, 2.94) and (4.36, 2.66) .. (4.50, 2.39);
    \draw (4.50, 2.39) .. controls (4.87, 1.61) and (5.96, 1.68) .. 
          (6.78, 2.26) .. controls (7.78, 2.96) and (8.24, 4.21) .. 
          (7.93, 5.39) .. controls (7.67, 6.40) and (6.94, 7.27) .. 
          (6.01, 7.10) .. controls (5.27, 6.96) and (4.74, 6.31) .. (4.93, 5.63);
    \draw (4.93, 5.63) .. controls (5.09, 5.04) and (5.26, 4.44) .. (5.42, 3.9);
    \draw (5.42, 3.9) .. controls (5.65, 3.04) and (5.19, 2.61) .. (4.7, 2.44);
    \draw (4.7, 2.44) .. controls (3.66, 2.12) and (2.92, 2.35) .. 
          (2.47, 2.90) .. controls (2.11, 3.34) and (1.73, 3.85) .. (2.05, 4.15);
    \draw (2.05, 4.15) .. controls (2.53, 4.65) and (2.77, 4.89) .. (3.27, 5.4);
    \draw (3.27, 5.4) .. controls (3.63, 5.75) and (4.23, 5.83) .. (4.7, 5.7);
    \draw (4.7, 5.7) .. controls (5.93, 5.35) and (6.16, 4.25) .. (5.46, 3.69);
    \draw (5.46, 3.69) .. controls (5.04, 3.35) and (4.50, 3.12) .. (4.03, 3.36);
    \draw (4.03, 3.36) .. controls (3.41, 3.67) and (2.80, 3.98) .. (2.18, 4.30);
\filldraw (2.18,4.30)  circle [radius=4pt];
\filldraw (3.12, 5.24)  circle [radius=4pt];
\filldraw (4.15, 3.3)  circle [radius=4pt];
\filldraw (4.5, 2.39)  circle [radius=4pt];
\filldraw (4.93, 5.63)  circle [radius=4pt];
\filldraw (5.46,3.7)  circle [radius=4pt];
\filldraw (5.88,4.6)  circle [radius=3pt] [black,fill=white] node [black,right=0.2] {\Large  $p$};
\draw [->] (5.83,4.2)-- (5.82,4.1);
\node at (5.5,-0.7) {\Large (a)};
  \end{scope}
%%%%%%%%%%%%%%%%%
  \begin{scope}[shift={(10,0)}]
    \draw (2.18, 4.30) .. controls (1.54, 4.62) and (0.77, 4.68) .. 
          (0.50, 4.12) .. controls (0.10, 3.29) and (1.74, 2.17) .. 
          (3.01, 1.31) .. controls (4.62, 0.22) and (6.75, 0.10) .. 
          (8.15, 1.38) .. controls (9.47, 2.59) and (9.84, 4.52) .. 
          (9.05, 6.12) .. controls (8.31, 7.61) and (6.59, 8.37) .. 
          (5.06, 7.76) .. controls (3.77, 7.25) and (2.62, 6.29) .. (3.12, 5.24);
    \draw (3.12, 5.24) .. controls (3.40, 4.66) and (3.68, 4.9) .. (4.1, 3.5);
    \draw (4.2, 3.1) .. controls (4.23, 2.94) and (4.36, 2.66) .. (4.50, 2.39);
    \draw (4.50, 2.39) .. controls (4.87, 1.61) and (5.96, 1.68) .. 
          (6.78, 2.26) .. controls (7.78, 2.96) and (8.24, 4.21) .. 
          (7.93, 5.39) .. controls (7.67, 6.40) and (6.94, 7.27) .. 
          (6.01, 7.10) .. controls (5.27, 6.96) and (4.74, 6.31) .. (4.93, 5.63);
    \draw (4.93, 5.63) .. controls (5.09, 5.04) and (5.26, 4.44) .. (5.42, 3.9);
    \draw (5.51, 3.5) .. controls (5.65, 3.04) and (5.19, 2.61) .. (4.7, 2.44);
    \draw (4.3, 2.34) .. controls (3.66, 2.12) and (2.92, 2.35) .. 
          (2.47, 2.90) .. controls (2.11, 3.34) and (1.73, 3.85) .. (2.05, 4.15);
    \draw (2.3, 4.45) .. controls (2.53, 4.65) and (2.77, 4.89) .. (3, 5.08);
    \draw (3.27, 5.4) .. controls (3.63, 5.75) and (4.23, 5.83) .. (4.7, 5.7);
    \draw (5.2, 5.6) .. controls (5.93, 5.35) and (6.16, 4.25) .. (5.46, 3.69);
    \draw (5.46, 3.69) .. controls (5.04, 3.35) and (4.50, 3.12) .. (4.03, 3.36);
    \draw (4.03, 3.36) .. controls (3.41, 3.67) and (2.80, 3.98) .. (2.18, 4.30);
\node at (5.5,-0.7) {\Large (b)};
  \end{scope}
\end{tikzpicture}


==> t1-1 <==
 \begin{tikzpicture}[line width=3pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%% S
\begin{scope}[rotate=90,shift={(0,0)}]
%loop1
\draw (0,3) .. controls (1,4)  and (1,6).. (0,6); 
\draw (0,3) .. controls (-2,4)  and (-1,6).. (0,6); 
%loop 2
\draw(0,3) .. controls (4,4)  and (1,5).. (0,5); 
\draw  (0,5) .. controls (-4,5)  and (-2,1).. (0,1.5); 
\draw  (0,1.5) .. controls (3,3)  and (3,-2).. (-3,-0); 
\draw (0,3) .. controls (4,3)  and (5,-2).. (1,-3); 
\draw(-3,0) .. controls (-2,-2)  and (-1,-3.5).. (1,-3); 
%loop 3
\draw [shift={(-0.8,-1.6)}, rotate=190] (2,-2) .. controls (-4,-5)  and (-3,6).. (1.5,1.4); 
\draw [shift={(-0.8,-1.6)}, rotate=190](2,-2) .. controls (2,-1)  and (3,0).. (1.5,1.4); 
%vertices
\filldraw (0.1,3.05) circle (7pt);
\filldraw (-3.05,0) circle (7pt);
\end{scope}
\begin{scope}
\filldraw (2.9,1.3) circle (7pt);
\filldraw (0.25,0.95) circle (7pt);
\filldraw (-4.9,0.75) circle (7pt);
\filldraw (-4.85,-1.1) circle (7pt);
\draw (0,-4.5) node  {\Huge (a)};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% S\\C1
\begin{scope}[shift={(13,0)},rotate=90]
%loop1
\draw[dotted] (0,3) .. controls (1,4)  and (1,6).. (0,6); 
\draw[dotted] (0,3) .. controls (-2,4)  and (-1,6).. (0,6); 
%loop 2
\draw(0,3) .. controls (4,4)  and (1,5).. (0,5); 
\draw  (0,5) .. controls (-4,5)  and (-2,1).. (0,1.5); 
\draw  (0,1.5) .. controls (3,3)  and (3,-2).. (-3,-0); 
\draw (0,3) .. controls (4,3)  and (5,-2).. (1,-3); 
\draw(-3,0) .. controls (-2,-2)  and (-1,-3.5).. (1,-3); 
%loop 3
\draw [shift={(-0.8,-1.6)}, rotate=190] (2,-2) .. controls (-4,-5)  and (-3,6).. (1.5,1.4); 
\draw [shift={(-0.8,-1.6)}, rotate=190](2,-2) .. controls (2,-1)  and (3,0).. (1.5,1.4); 
%vertices
\filldraw (0.1,3.05) circle (7pt);
\filldraw (-3.05,0) circle (7pt);
\end{scope}
\begin{scope}[shift={(13,0)}]
\filldraw (2.9,1.3) circle (7pt);
\filldraw (0.25,0.95) circle (7pt);
\filldraw (-4.9,0.75) circle (7pt);
\filldraw (-4.85,-1.1) circle (7pt);
\draw (-5.9,1.2) node  {\Huge $C_1$};
\draw (0,-4.5) node  {\Huge (b)};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% S\\C1\\C2
\begin{scope}[shift={(25,0)},rotate=90]
%loop 2
\draw[dashed](0,3) .. controls (4,4)  and (1,5).. (0,5); 
\draw[dashed]  (0,5) .. controls (-4,5)  and (-2,1).. (0,1.5); 
\draw [dashed] (0,1.5) .. controls (3,3)  and (3,-2).. (-3,-0); 
\draw [dashed](0,3) .. controls (4,3)  and (5,-2).. (1,-3); 
\draw[dashed](-3,0) .. controls (-2,-2)  and (-1,-3.5).. (1,-3); 
%loop 3
\draw [shift={(-0.8,-1.6)}, rotate=190] (2,-2) .. controls (-4,-5)  and (-3,6).. (1.5,1.4); 
\draw [shift={(-0.8,-1.6)}, rotate=190](2,-2) .. controls (2,-1)  and (3,0).. (1.5,1.4); 
%vertices
\filldraw (-3.05,0) circle (7pt);
\end{scope}
\begin{scope}[shift={(25,0)}]
\filldraw (2.9,1.3) circle (7pt);
\filldraw (0.25,0.95) circle (7pt);
\draw (3.1,2.8) node  {\Huge $C_2$};
\draw (0,-4.5) node  {\Huge (c)};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% S\\C1\\C2
\begin{scope}[shift={(35,0)},rotate=90]
%loop 3
\draw [shift={(-0.8,-1.6)}, rotate=190] (2,-2) .. controls (-4,-5)  and (-3,6).. (1.5,1.4); 
\draw [shift={(-0.8,-1.6)}, rotate=190](2,-2) .. controls (2,-1)  and (3,0).. (1.5,1.4); 
\end{scope}
\begin{scope}[shift={(37,0)}]
\draw (0,2.3) node  {\Huge $C_3$};
\draw (0,-4.5) node  {\Huge (d)};


\end{scope}


\end{tikzpicture}


==> tref5 <==
\begin{tikzpicture}[line width= 1, line cap=round, line join=round]
%\draw[] (-10,-4) rectangle (10,4);

\begin{scope}[shift={(0,0)}]
\draw(0,-2) .. controls (-0.5,-1.6) and (-1,-1) ..(-1.3,-0.6);
\draw(-1.3,-0.6) .. controls (-1.8,0) and (-2.3,0.8) ..(-2.5,1.5);
\draw(0.35,-1.7) .. controls (0.5,-1.6) and (1,-1) ..(1.3,-0.6);
\draw (1.3,-0.6) .. controls (1.8,0) and (2.3,0.8) ..(2.5,1.5);
\draw (2.5,1.5) .. controls (3.5,6) and (-3.5,6) .. (-2.5,1.5);
\filldraw[white] (-2.5,1.5) circle (10pt);
\draw (-2.5,1.5) .. controls (-1,2)  and (1,2) .. (2.1,1.65);
%\filldraw[green] (0,-2) circle (8pt);
\draw(-2.5,1.5) .. controls (-7,0) and (-4.5,-7.7) .. (-0.2,-2.3);
\filldraw[white] (1.93,4.1) circle (10pt);
 \filldraw[white] (-1.45,-0.4) circle (10pt);
 \filldraw[white] (-2.25,-3.85) circle (10pt);
\filldraw[white] (0.05,1.85) circle (10pt);
\draw[line width= 3] (2.9,1.35) .. controls  (4,1) and (4,5.1) ..( 2.1,4.2) .. controls (0.9,3.7) and (0.1,2)  .. (-0.30,1.4) .. controls (-6,-6.5) and (2.7,-6) .. (0,-2);
\draw  (-0.5,-6) node {\Huge(a)};
\draw  (3.7,4.4) node {\huge$\sigma$};


\end{scope}
\begin{scope}[shift={(11,0)}]
\draw(0,-2) .. controls (-0.5,-1.6) and (-1,-1) ..(-1.3,-0.6);
\draw (-1.3,-0.6) .. controls (-1.8,0) and (-2.3,0.8) ..(-2.5,1.5);
\draw (0.35,-1.7) .. controls (0.5,-1.6) and (1,-1) ..(1.3,-0.6);
\draw (1.3,-0.6) .. controls (1.8,0) and (2.3,0.8) ..(2.5,1.5);
\draw (2.5,1.5) .. controls (3.5,6) and (-3.5,6) .. (-2.5,1.5);
\filldraw[white] (-2.5,1.5) circle (10pt);
\draw(-2.5,1.5) .. controls (-1,2)  and (1,2) .. (2.1,1.65);
%\filldraw[green] (0,-2) circle (8pt);
\draw(-2.5,1.5) .. controls (-9,0) and (-4.5,-7.7) .. (-0.2,-2.3);
%\filldraw[white] (1.93,4.1) circle (10pt);
 %\filldraw[white] (-1.45,-0.4) circle (10pt);
 %\filldraw[white] (-2.25,-3.85) circle (10pt);
%\filldraw[white] (0.05,1.85) circle (10pt);
\draw[line width=3] (2.9,1.35) .. controls  (4,1.35) and (2,-3)  .. (0,-2);
\draw  (-0.5,-6) node {\Huge(b)};
\draw  (3.1,-1.0) node {\huge$\sigma'$};

\end{scope}
%\draw[->] (-3,0) -- (0,0);
\end{tikzpicture}



==> twoc11.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{twoc11.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8113,3178)(1786,-3040)
\put(5536,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(4636,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
\put(6976,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_1$}%
}}}}
\put(7921,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_1$}%
}}}}
\put(8731,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(8866,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_2$}%
}}}}
\put(9541,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_2$}%
}}}}
\put(2431,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}}
\put(1801,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(2341,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(7201,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2341,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> twoc2 <==
\begin{tikzpicture}[line width=1., line cap=round, line join=round]
\begin{scope}[fill=black!10,]
    \filldraw  (5.51, 8.03) .. controls (4.37, 6.21) and (2.74, 4.78) .. (1, 3.53) .. controls (0.13, 2.91) and (0.24, 2.10) .. 
          (0.68, 1.50) .. controls (1.12, 0.90) and (1.64, 0.31) .. 
          (2.37, 0.21) .. controls (2.91, 0.13) and (3.43, 0.33) ..  (4.0, 1.00) .. controls (4.98, 1.94) and (6.22, 2.55) .. (7.5, 2.5) .. controls (8.62, 2.11) and (9.40, 2.42) .. 
          (9.61, 3.12) .. controls (9.81, 3.75) and (9.38, 4.40) ..  (8.71, 4.56) .. controls (7.49, 4.86) and (7.05, 6.39) ..  (7.88, 7.43) .. controls (8.25, 7.90) and (8.05, 8.60) .. 
          (7.49, 8.88) .. controls (6.78, 9.24) and (5.97, 8.76) .. (5.51, 8.03) node [below=80]{\huge $\Delta$};
  \end{scope}
\begin{scope}[color=black, line width=3]
    \draw (5.51, 8.03) .. controls (4.37, 6.21) and (2.74, 4.78) .. (1.00, 3.53);
    \draw (1, 3.53) .. controls (0.13, 2.91) and (0.24, 2.10) .. 
          (0.68, 1.50) .. controls (1.12, 0.90) and (1.64, 0.31) .. 
          (2.37, 0.21) .. controls (2.91, 0.13) and (3.43, 0.33) .. (4, 1);
    \draw (4.0, 1.00) .. controls (4.98, 1.94) and (6.22, 2.55) .. (7.5, 2.5);
    \draw (7.5, 2.5) .. controls (8.62, 2.11) and (9.40, 2.42) .. 
          (9.61, 3.12) .. controls (9.81, 3.75) and (9.38, 4.40) .. (8.71, 4.56);
    \draw (8.71, 4.56) .. controls (7.49, 4.86) and (7.05, 6.39) .. (7.88, 7.43)node[above=45] {\huge $\beta$};
    \draw (7.88, 7.43) .. controls (8.25, 7.90) and (8.05, 8.60) .. 
          (7.49, 8.88) .. controls (6.78, 9.24) and (5.97, 8.76) .. (5.51, 8.03);
\node at (2.3,2.4) [black] {\huge $\gamma$} ;
\node at (1,0.4) [black] {\huge $\alpha$} ;
\node at (7.9,3.9) [black] {\huge $\gamma'$} ;
\node at (9.9,2.4) [black] {\huge $\alpha'$} ;
  \end{scope}
  \begin{scope}[color=black]
    \draw (9, 5) .. controls (9.29, 5.83) and (9.07, 7.13) .. (8.0, 7.5);
    \draw (8, 7.5) .. controls (7.03, 7.65) and (6.36, 7.82) .. (5.5, 8);
    \draw (5.5, 8.) .. controls (4.86, 8.20) and (3.95, 8.14) .. 
          (4.23, 6.3) .. controls (2.18, 8.02) and (1.30, 7.31) .. 
          (0.86, 6.34) .. controls (0.44, 5.40) and (0.34, 4.32) .. (0.84, 3.42);
    \draw (0.84, 3.42) .. controls (1.50, 2.21) and (2.70, 1.44) .. (3.94, 0.86) node[right=85] {\huge $\rho$};
    \draw (3.94, 0.86) .. controls (5.36, 0.21) and (7.03, 0.85) .. (7.68, 2.28);
    \draw (7.68, 2.28) .. controls (8.00, 2.98) and (8.31, 3.68) .. (9, 5);
\filldraw (4.2,6.35) [black] circle [radius=4pt]node [below=5] {\huge $z$} ;
\draw (4.2,6.35) [black,dashed] circle [radius=36pt]node[left=40] {\huge$\delta$} ;
  \end{scope}
 \begin{scope}[fill=black!10,shift={(15,0)}]
    \filldraw (8.5, 7.) .. controls (8.42, 7.74) and (8.05, 8.24) .. 
          (7.64, 8.67) .. controls (6.87, 9.47) and (5.55, 9.25) .. 
          (4.39, 9.06) .. controls (2.90, 8.81) and (1.56, 7.96) .. 
          (0.86, 6.63) .. controls (0.30, 5.56) and (0.12, 4.26) .. (1., 3.5) .. controls (1.77, 2.39) and (2.48, 1.61) ..    (3.46, 1.59) .. controls (4.22, 1.57) and (4.69, 2.32) .. 
          (4.94, 3.09) .. controls (5.22, 3.98) and (6.00, 4.63) .. 
          (6.93, 4.65) .. controls (7.90, 4.67) and (8.43, 5.73) .. (8.5, 7)node[left=90] {\huge $\Delta$};
  \end{scope}
  \begin{scope}[line width=3,color=black,shift={(15,0)}]
    \draw (8.5, 7.) .. controls (8.42, 7.74) and (8.05, 8.24) .. 
          (7.64, 8.67) .. controls (6.87, 9.47) and (5.55, 9.25) .. 
          (4.39, 9.06) .. controls (2.90, 8.81) and (1.56, 7.96) .. 
          (0.86, 6.63) .. controls (0.30, 5.56) and (0.12, 4.26) .. (1, 3.5);
    \draw (1., 3.5) .. controls (1.77, 2.39) and (2.48, 1.61) .. 
          (3.46, 1.59) .. controls (4.22, 1.57) and (4.69, 2.32) .. 
          (4.94, 3.09) .. controls (5.22, 3.98) and (6.00, 4.63) .. 
          (6.93, 4.65) .. controls (7.90, 4.67) and (8.43, 5.73) .. (8.5, 7)node[above=25] {\huge $\beta$};
\end{scope}
%%%
%\filldraw (5.3,3.8) circle [radius=4pt]node [right=8] {\huge $b$} ;
  \begin{scope}[color=black,shift={(15,0)}]
    \draw (1.01, 3.26) .. controls (0.69, 2.49) and (0.90, 1.61) .. 
          (1.44, 0.98) .. controls (2.19, 0.11) and (3.47, 0.18) .. 
          (4.61, 0.47) .. controls (5.88, 0.79) and (7.13, 1.22) .. 
          (8.21, 1.96) .. controls (9.14, 2.60) and (9.64, 3.67) .. 
          (9.74, 4.80) .. controls (9.83, 5.81) and (9.36, 6.81) .. (8.42, 6.98);
    \draw (8.42, 6.98) .. controls (1.33, 12.) and (3, 6.12) .. (1.01, 3.26)node[right=200] {\huge $\rho$};
\filldraw (3.8,8.9) [black] circle [radius=4pt]node [above=5] {\huge $z$} ;
\draw (3.8,8.9) [black,dashed] circle [radius=36pt]node [above=40]{\huge $\delta$} ;
\node at (6.5,0.4) [black] {\huge $\gamma$} ;
\node at (6,5) [black] {\huge $\alpha$} ;
\node at (1,8) [black] {\huge $\alpha'$} ;
  \end{scope}
\end{tikzpicture}

==> valid1 <==
 \begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[line width =2,shift={(-6,0)}]
\draw(-1.5,-1) .. controls (-1.5,1) and (1.5,1) .. (1.5,-1);
\end{scope}
\begin{scope}[,shift={(-6,0)}]
\draw(-1.5,1) .. controls (-1.5,-1) and (1.5,-1) .. (1.5,1);
 \filldraw[black] (-1.15,0) circle (3pt);
 \filldraw[black] (1.15,0) circle (3pt);
\draw[black](-1.8,0)  node { \Large{$u$}};
\draw[black](1.8,0)  node { {\Large$v$}};
\draw[black](0,0.9)  node { {\Large$e$}};
\draw[black](0,-1)  node {{\Large$f$}};
\draw[](-1.5,-1.5)  node {\Large$B$};
\draw[](-1.5,1.5)  node {{\Large$R$}};
\end{scope}

\begin{scope}[,shift={(0,0)}]
\draw[line width=2](-1.28,0.3) .. controls (-1.0,0.8) and (1.0,0.8) .. (1.28,0.3);
\draw[](-1.28,0.3) .. controls (-1.29,0.3) and (-1.70,0.4) .. (-1.7,1);
\draw[](1.28,0.3) .. controls (1.29,0.3) and (1.70,0.4) .. (1.7,1);
\end{scope}
\begin{scope}[,shift={(0,0)}]
\draw(-1.28,-0.3) .. controls (-1.0,-0.8) and (1.0,-0.8) .. (1.28,-0.3);
\draw[line width=2](-1.28,-0.3) .. controls (-1.29,-0.3) and (-1.70,-0.4) .. (-1.7,-1);
\draw[line width=2](1.28,-0.3) .. controls (1.29,-0.3) and (1.70,-0.4) .. (1.7,-1);
 \filldraw[black] (-1.27,.3) circle (3pt);
 \filldraw[black] (-1.27,-.3) circle (3pt);
 \filldraw[black] (1.27,0.3) circle (3pt);
 \filldraw[black] (1.27,-0.3) circle (3pt);
\draw[black](-1.8,0.3)  node {  {\Large$u$}};
\draw[black](-1.8,-0.3)  node {  {\Large$u'$}};
\draw[black](1.9,0.3)  node {  {\Large$v$}};
\draw[black](1.9,-0.3)  node {  {\Large$v'$}};
\draw[black](0,0.9)  node {  {\Large$e$}};
\draw[black](0,-1)  node {  {\Large$f$}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[,shift={(6,0)}]
\draw(-1.28,0.3) .. controls (-1.0,0.8) and (1.0,0.8) .. (1.28,0.3);
\draw(-1.28,0.3) .. controls (-1.29,0.3) and (-1.70,0.4) .. (-1.7,1);
\draw(1.28,0.3) .. controls (1.29,0.3) and (1.70,0.4) .. (1.7,1);
\end{scope}
\begin{scope}[line width=2,shift={(6,0)}]
\draw(-1.3,-0.3) .. controls (-1.0,-0.8) and (1.0,-0.8) .. (1.3,-0.3);
\draw(-1.28,-0.3) .. controls (-1.29,-0.3) and (-1.70,-0.4) .. (-1.7,-1);
\draw(1.28,-0.3) .. controls (1.29,-0.3) and (1.70,-0.4) .. (1.7,-1);
\draw[](-1.5,-1.5)  node {  {\Large$B'$}};
\draw[](-1.5,1.5)  node {  {\Large$R'$}};
\end{scope}
















%%%%%%%%%%%%%%%%%%%%%%%%
% %% vertices
% \filldraw (-6,0) circle (4pt);
% \filldraw (-2,0) circle (4pt);
% \filldraw (2,0) circle (4pt);
% \filldraw (6,0) circle (4pt);
% %% edges
%
% \draw (-6,0) ..controls (-10,3) and  (-10,-3) .. (-6,0);%% labels
%\draw (6,0.7) node { $v_4$};
% 


\end{tikzpicture}
